No physics required! A visual-based introduction to GKP qubits for computer scientists

With the significance of continuous-variable quantum computing increasing thanks to the achievements of light-based quantum hardware, making it available to learner audiences outside physics has been an important yet seldom-tackled challenge. Similarly, the rising focus on fault-tolerant quantum computing has shed light on quantum error correction schemes, turning it into the locus of attention for industry and academia alike. In this paper, we explore the widely adopted framework of quantum error correction based on continuous variable systems and suggest a guide on building a self-contained learning session targeting the famous Gottesman-Kitaev-Preskill (GKP) code through its geometric intuition.

==> figures/10lvl_3multiples.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,4711); %set diagram left start at 0, and has height of 4711

%Shape: Rectangle [id:dp19510807730703328] 
\draw   (25,3133) -- (55,3133) -- (55,3162.75) -- (25,3162.75) -- cycle ;
%Shape: Rectangle [id:dp5846750849901609] 
\draw   (25,3162.75) -- (55,3162.75) -- (55,3192.5) -- (25,3192.5) -- cycle ;
%Shape: Rectangle [id:dp5625010392263667] 
\draw   (25,3133) -- (55,3133) -- (55,3162.75) -- (25,3162.75) -- cycle ;
%Shape: Rectangle [id:dp17267063156015583] 
\draw   (25,3222.25) -- (55,3222.25) -- (55,3252) -- (25,3252) -- cycle ;
%Shape: Rectangle [id:dp7523195485177611] 
\draw   (25,3252) -- (55,3252) -- (55,3281.75) -- (25,3281.75) -- cycle ;
%Shape: Rectangle [id:dp8680126014483794] 
\draw   (25,3252) -- (55,3252) -- (55,3281.75) -- (25,3281.75) -- cycle ;
%Shape: Rectangle [id:dp7264025758951329] 
\draw   (25,3311.5) -- (55,3311.5) -- (55,3341.25) -- (25,3341.25) -- cycle ;
%Shape: Rectangle [id:dp4346418359611812] 
\draw   (25,3341.25) -- (55,3341.25) -- (55,3371) -- (25,3371) -- cycle ;
%Shape: Rectangle [id:dp03430170414349454] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (25,3103.25) -- (55,3103.25) -- (55,3133) -- (25,3133) -- cycle ;
%Shape: Rectangle [id:dp4419874686287002] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (25,3371) -- (55,3371) -- (55,3400.75) -- (25,3400.75) -- cycle ;
%Shape: Rectangle [id:dp8398592218791926] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (25,3281.75) -- (55,3281.75) -- (55,3311.5) -- (25,3311.5) -- cycle ;
%Shape: Rectangle [id:dp012263432057621149] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (25,3192.5) -- (55,3192.5) -- (55,3222.25) -- (25,3222.25) -- cycle ;

% Text Node
\draw (8,3372.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 0}};
% Text Node
\draw (9,3344.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (8,3314.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 2}};
% Text Node
\draw (8,3283.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 3}};
% Text Node
\draw (8,3252.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 4}};
% Text Node
\draw (8,3225.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 5}};
% Text Node
\draw (8,3196.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 6}};
% Text Node
\draw (7,3168.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 7}};
% Text Node
\draw (7,3138.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 8}};
% Text Node
\draw (7,3107.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 9}};
% Text Node
\draw (25,3287.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \ket{1_{L}}$};
% Text Node
\draw (26,3108.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \ket{1_{L}}$};
% Text Node
\draw (26,3198.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \ket{0_{L}}$};
% Text Node
\draw (25,3376.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \ket{0_{L}}$};


\end{tikzpicture}

==> figures/10x13lvl_full_grid.tex <==
\resizebox{0.5\textwidth}{!}{%


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,4711); %set diagram left start at 0, and has height of 4711

%Shape: Rectangle [id:dp269852390273459] 
\draw   (138,3132) -- (168,3132) -- (168,3161.75) -- (138,3161.75) -- cycle ;
%Shape: Rectangle [id:dp21857244908676443] 
\draw   (138,3161.75) -- (168,3161.75) -- (168,3191.5) -- (138,3191.5) -- cycle ;
%Shape: Rectangle [id:dp03335570531124077] 
\draw   (138,3132) -- (168,3132) -- (168,3161.75) -- (138,3161.75) -- cycle ;
%Shape: Rectangle [id:dp9119526427017793] 
\draw   (138,3221.25) -- (168,3221.25) -- (168,3251) -- (138,3251) -- cycle ;
%Shape: Rectangle [id:dp8151180493836214] 
\draw   (138,3251) -- (168,3251) -- (168,3280.75) -- (138,3280.75) -- cycle ;
%Shape: Rectangle [id:dp6706303520031667] 
\draw   (138,3251) -- (168,3251) -- (168,3280.75) -- (138,3280.75) -- cycle ;
%Shape: Rectangle [id:dp5223328514776847] 
\draw   (138,3310.5) -- (168,3310.5) -- (168,3340.25) -- (138,3340.25) -- cycle ;
%Shape: Rectangle [id:dp7206181752567407] 
\draw   (138,3340.25) -- (168,3340.25) -- (168,3370) -- (138,3370) -- cycle ;
%Shape: Rectangle [id:dp39117081627865125] 
\draw   (168,3132) -- (198,3132) -- (198,3161.75) -- (168,3161.75) -- cycle ;
%Shape: Rectangle [id:dp6221796745213448] 
\draw   (168,3161.75) -- (198,3161.75) -- (198,3191.5) -- (168,3191.5) -- cycle ;
%Shape: Rectangle [id:dp8410255661980341] 
\draw   (168,3132) -- (198,3132) -- (198,3161.75) -- (168,3161.75) -- cycle ;
%Shape: Rectangle [id:dp5805608794732713] 
\draw   (168,3221.25) -- (198,3221.25) -- (198,3251) -- (168,3251) -- cycle ;
%Shape: Rectangle [id:dp1553823791652148] 
\draw   (168,3251) -- (198,3251) -- (198,3280.75) -- (168,3280.75) -- cycle ;
%Shape: Rectangle [id:dp18751160402380018] 
\draw   (168,3251) -- (198,3251) -- (198,3280.75) -- (168,3280.75) -- cycle ;
%Shape: Rectangle [id:dp3041249302697001] 
\draw   (168,3310.5) -- (198,3310.5) -- (198,3340.25) -- (168,3340.25) -- cycle ;
%Shape: Rectangle [id:dp4040886975491472] 
\draw   (168,3340.25) -- (198,3340.25) -- (198,3370) -- (168,3370) -- cycle ;
%Shape: Rectangle [id:dp4530458697671741] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (168,3102.25) -- (198,3102.25) -- (198,3132) -- (168,3132) -- cycle ;
%Shape: Rectangle [id:dp23166284088930067] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (168,3370) -- (198,3370) -- (198,3399.75) -- (168,3399.75) -- cycle ;
%Shape: Rectangle [id:dp9946985508189204] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (168,3280.75) -- (198,3280.75) -- (198,3310.5) -- (168,3310.5) -- cycle ;
%Shape: Rectangle [id:dp00011418952492170398] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (168,3191.5) -- (198,3191.5) -- (198,3221.25) -- (168,3221.25) -- cycle ;
%Shape: Rectangle [id:dp5054571690283927] 
\draw   (198,3132) -- (228,3132) -- (228,3161.75) -- (198,3161.75) -- cycle ;
%Shape: Rectangle [id:dp8629709192492238] 
\draw   (198,3161.75) -- (228,3161.75) -- (228,3191.5) -- (198,3191.5) -- cycle ;
%Shape: Rectangle [id:dp5394201473724188] 
\draw   (198,3132) -- (228,3132) -- (228,3161.75) -- (198,3161.75) -- cycle ;
%Shape: Rectangle [id:dp9473416674197991] 
\draw   (198,3221.25) -- (228,3221.25) -- (228,3251) -- (198,3251) -- cycle ;
%Shape: Rectangle [id:dp5095731831532988] 
\draw   (198,3251) -- (228,3251) -- (228,3280.75) -- (198,3280.75) -- cycle ;
%Shape: Rectangle [id:dp7024661308781549] 
\draw   (198,3251) -- (228,3251) -- (228,3280.75) -- (198,3280.75) -- cycle ;
%Shape: Rectangle [id:dp6795109564603201] 
\draw   (198,3310.5) -- (228,3310.5) -- (228,3340.25) -- (198,3340.25) -- cycle ;
%Shape: Rectangle [id:dp969786978193602] 
\draw   (198,3340.25) -- (228,3340.25) -- (228,3370) -- (198,3370) -- cycle ;
%Shape: Rectangle [id:dp8708360634806369] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (198,3102.25) -- (228,3102.25) -- (228,3132) -- (198,3132) -- cycle ;
%Shape: Rectangle [id:dp8446720102921943] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (198,3370) -- (228,3370) -- (228,3399.75) -- (198,3399.75) -- cycle ;
%Shape: Rectangle [id:dp3512170220082582] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (198,3280.75) -- (228,3280.75) -- (228,3310.5) -- (198,3310.5) -- cycle ;
%Shape: Rectangle [id:dp8758665674413827] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (198,3191.5) -- (228,3191.5) -- (228,3221.25) -- (198,3221.25) -- cycle ;
%Shape: Rectangle [id:dp8877993839025327] 
\draw   (228,3132) -- (258,3132) -- (258,3161.75) -- (228,3161.75) -- cycle ;
%Shape: Rectangle [id:dp8556076090269594] 
\draw   (228,3161.75) -- (258,3161.75) -- (258,3191.5) -- (228,3191.5) -- cycle ;
%Shape: Rectangle [id:dp9293598144015534] 
\draw   (228,3132) -- (258,3132) -- (258,3161.75) -- (228,3161.75) -- cycle ;
%Shape: Rectangle [id:dp23203979302697997] 
\draw   (228,3221.25) -- (258,3221.25) -- (258,3251) -- (228,3251) -- cycle ;
%Shape: Rectangle [id:dp4936731692623465] 
\draw   (228,3251) -- (258,3251) -- (258,3280.75) -- (228,3280.75) -- cycle ;
%Shape: Rectangle [id:dp3877210422776832] 
\draw   (228,3251) -- (258,3251) -- (258,3280.75) -- (228,3280.75) -- cycle ;
%Shape: Rectangle [id:dp47227988700189694] 
\draw   (228,3310.5) -- (258,3310.5) -- (258,3340.25) -- (228,3340.25) -- cycle ;
%Shape: Rectangle [id:dp3082019791866185] 
\draw   (228,3340.25) -- (258,3340.25) -- (258,3370) -- (228,3370) -- cycle ;
%Shape: Rectangle [id:dp6190480199902515] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (228,3102.25) -- (258,3102.25) -- (258,3132) -- (228,3132) -- cycle ;
%Shape: Rectangle [id:dp7083526177010583] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (228,3370) -- (258,3370) -- (258,3399.75) -- (228,3399.75) -- cycle ;
%Shape: Rectangle [id:dp38234538664655715] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (228,3280.75) -- (258,3280.75) -- (258,3310.5) -- (228,3310.5) -- cycle ;
%Shape: Rectangle [id:dp3540463260076975] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (228,3191.5) -- (258,3191.5) -- (258,3221.25) -- (228,3221.25) -- cycle ;
%Shape: Rectangle [id:dp8692656360865765] 
\draw   (258,3132) -- (288,3132) -- (288,3161.75) -- (258,3161.75) -- cycle ;
%Shape: Rectangle [id:dp2733879183982164] 
\draw   (258,3161.75) -- (288,3161.75) -- (288,3191.5) -- (258,3191.5) -- cycle ;
%Shape: Rectangle [id:dp10400424674818332] 
\draw   (258,3132) -- (288,3132) -- (288,3161.75) -- (258,3161.75) -- cycle ;
%Shape: Rectangle [id:dp4017842337108759] 
\draw   (258,3221.25) -- (288,3221.25) -- (288,3251) -- (258,3251) -- cycle ;
%Shape: Rectangle [id:dp4350567971557252] 
\draw   (258,3251) -- (288,3251) -- (288,3280.75) -- (258,3280.75) -- cycle ;
%Shape: Rectangle [id:dp47102585895483806] 
\draw   (258,3251) -- (288,3251) -- (288,3280.75) -- (258,3280.75) -- cycle ;
%Shape: Rectangle [id:dp9267672592646063] 
\draw   (258,3310.5) -- (288,3310.5) -- (288,3340.25) -- (258,3340.25) -- cycle ;
%Shape: Rectangle [id:dp04920051378380985] 
\draw   (258,3340.25) -- (288,3340.25) -- (288,3370) -- (258,3370) -- cycle ;
%Shape: Rectangle [id:dp7016512737409646] 
\draw   (288,3132) -- (318,3132) -- (318,3161.75) -- (288,3161.75) -- cycle ;
%Shape: Rectangle [id:dp4357666543460492] 
\draw   (288,3161.75) -- (318,3161.75) -- (318,3191.5) -- (288,3191.5) -- cycle ;
%Shape: Rectangle [id:dp3646235704779096] 
\draw   (288,3132) -- (318,3132) -- (318,3161.75) -- (288,3161.75) -- cycle ;
%Shape: Rectangle [id:dp533273577441093] 
\draw   (288,3221.25) -- (318,3221.25) -- (318,3251) -- (288,3251) -- cycle ;
%Shape: Rectangle [id:dp87151657255971] 
\draw   (288,3251) -- (318,3251) -- (318,3280.75) -- (288,3280.75) -- cycle ;
%Shape: Rectangle [id:dp32406719311506516] 
\draw   (288,3251) -- (318,3251) -- (318,3280.75) -- (288,3280.75) -- cycle ;
%Shape: Rectangle [id:dp40082079507926216] 
\draw   (288,3310.5) -- (318,3310.5) -- (318,3340.25) -- (288,3340.25) -- cycle ;
%Shape: Rectangle [id:dp1246984540122914] 
\draw   (288,3340.25) -- (318,3340.25) -- (318,3370) -- (288,3370) -- cycle ;
%Shape: Rectangle [id:dp18992474537329473] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (288,3102.25) -- (318,3102.25) -- (318,3132) -- (288,3132) -- cycle ;
%Shape: Rectangle [id:dp24630298192566358] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (288,3370) -- (318,3370) -- (318,3399.75) -- (288,3399.75) -- cycle ;
%Shape: Rectangle [id:dp8535566369378277] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (288,3280.75) -- (318,3280.75) -- (318,3310.5) -- (288,3310.5) -- cycle ;
%Shape: Rectangle [id:dp7688646841797648] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (288,3191.5) -- (318,3191.5) -- (318,3221.25) -- (288,3221.25) -- cycle ;
%Shape: Rectangle [id:dp8897696393888729] 
\draw   (318,3132) -- (348,3132) -- (348,3161.75) -- (318,3161.75) -- cycle ;
%Shape: Rectangle [id:dp42848281918283104] 
\draw   (318,3161.75) -- (348,3161.75) -- (348,3191.5) -- (318,3191.5) -- cycle ;
%Shape: Rectangle [id:dp8401686928864058] 
\draw   (318,3132) -- (348,3132) -- (348,3161.75) -- (318,3161.75) -- cycle ;
%Shape: Rectangle [id:dp812848033624532] 
\draw   (318,3221.25) -- (348,3221.25) -- (348,3251) -- (318,3251) -- cycle ;
%Shape: Rectangle [id:dp7569950545163007] 
\draw   (318,3251) -- (348,3251) -- (348,3280.75) -- (318,3280.75) -- cycle ;
%Shape: Rectangle [id:dp4659605594184818] 
\draw   (318,3251) -- (348,3251) -- (348,3280.75) -- (318,3280.75) -- cycle ;
%Shape: Rectangle [id:dp9335361748990105] 
\draw   (318,3310.5) -- (348,3310.5) -- (348,3340.25) -- (318,3340.25) -- cycle ;
%Shape: Rectangle [id:dp8488701308139563] 
\draw   (318,3340.25) -- (348,3340.25) -- (348,3370) -- (318,3370) -- cycle ;
%Shape: Rectangle [id:dp8849697742667962] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (318,3102.25) -- (348,3102.25) -- (348,3132) -- (318,3132) -- cycle ;
%Shape: Rectangle [id:dp29266471010187434] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (318,3370) -- (348,3370) -- (348,3399.75) -- (318,3399.75) -- cycle ;
%Shape: Rectangle [id:dp8682898369937226] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (318,3280.75) -- (348,3280.75) -- (348,3310.5) -- (318,3310.5) -- cycle ;
%Shape: Rectangle [id:dp039519820277839846] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (318,3191.5) -- (348,3191.5) -- (348,3221.25) -- (318,3221.25) -- cycle ;
%Shape: Rectangle [id:dp973241289246391] 
\draw   (348,3132) -- (378,3132) -- (378,3161.75) -- (348,3161.75) -- cycle ;
%Shape: Rectangle [id:dp5902311169443212] 
\draw   (348,3161.75) -- (378,3161.75) -- (378,3191.5) -- (348,3191.5) -- cycle ;
%Shape: Rectangle [id:dp4374479725230187] 
\draw   (348,3132) -- (378,3132) -- (378,3161.75) -- (348,3161.75) -- cycle ;
%Shape: Rectangle [id:dp25154458251265677] 
\draw   (348,3221.25) -- (378,3221.25) -- (378,3251) -- (348,3251) -- cycle ;
%Shape: Rectangle [id:dp25204407047453836] 
\draw   (348,3251) -- (378,3251) -- (378,3280.75) -- (348,3280.75) -- cycle ;
%Shape: Rectangle [id:dp10704573244736915] 
\draw   (348,3251) -- (378,3251) -- (378,3280.75) -- (348,3280.75) -- cycle ;
%Shape: Rectangle [id:dp7650378193890603] 
\draw   (348,3310.5) -- (378,3310.5) -- (378,3340.25) -- (348,3340.25) -- cycle ;
%Shape: Rectangle [id:dp462230330266022] 
\draw   (348,3340.25) -- (378,3340.25) -- (378,3370) -- (348,3370) -- cycle ;
%Shape: Rectangle [id:dp34108509394550646] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (348,3102.25) -- (378,3102.25) -- (378,3132) -- (348,3132) -- cycle ;
%Shape: Rectangle [id:dp8308399233065349] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (348,3370) -- (378,3370) -- (378,3399.75) -- (348,3399.75) -- cycle ;
%Shape: Rectangle [id:dp5822967324632122] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (348,3280.75) -- (378,3280.75) -- (378,3310.5) -- (348,3310.5) -- cycle ;
%Shape: Rectangle [id:dp1851734282591071] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (348,3191.5) -- (378,3191.5) -- (378,3221.25) -- (348,3221.25) -- cycle ;
%Shape: Rectangle [id:dp9453469850069783] 
\draw   (378,3132) -- (408,3132) -- (408,3161.75) -- (378,3161.75) -- cycle ;
%Shape: Rectangle [id:dp3123189295374684] 
\draw   (378,3161.75) -- (408,3161.75) -- (408,3191.5) -- (378,3191.5) -- cycle ;
%Shape: Rectangle [id:dp7120445085241168] 
\draw   (378,3132) -- (408,3132) -- (408,3161.75) -- (378,3161.75) -- cycle ;
%Shape: Rectangle [id:dp7872610116313785] 
\draw   (378,3221.25) -- (408,3221.25) -- (408,3251) -- (378,3251) -- cycle ;
%Shape: Rectangle [id:dp2435173831957569] 
\draw   (378,3251) -- (408,3251) -- (408,3280.75) -- (378,3280.75) -- cycle ;
%Shape: Rectangle [id:dp4529741360305415] 
\draw   (378,3251) -- (408,3251) -- (408,3280.75) -- (378,3280.75) -- cycle ;
%Shape: Rectangle [id:dp31576040668029104] 
\draw   (378,3310.5) -- (408,3310.5) -- (408,3340.25) -- (378,3340.25) -- cycle ;
%Shape: Rectangle [id:dp27363230958811713] 
\draw   (378,3340.25) -- (408,3340.25) -- (408,3370) -- (378,3370) -- cycle ;
%Shape: Rectangle [id:dp984190643143395] 
\draw   (408,3132) -- (438,3132) -- (438,3161.75) -- (408,3161.75) -- cycle ;
%Shape: Rectangle [id:dp2206755460185209] 
\draw   (408,3161.75) -- (438,3161.75) -- (438,3191.5) -- (408,3191.5) -- cycle ;
%Shape: Rectangle [id:dp7427371388454803] 
\draw   (408,3132) -- (438,3132) -- (438,3161.75) -- (408,3161.75) -- cycle ;
%Shape: Rectangle [id:dp9091675782142203] 
\draw   (408,3221.25) -- (438,3221.25) -- (438,3251) -- (408,3251) -- cycle ;
%Shape: Rectangle [id:dp3475606856882669] 
\draw   (408,3251) -- (438,3251) -- (438,3280.75) -- (408,3280.75) -- cycle ;
%Shape: Rectangle [id:dp9521490535047712] 
\draw   (408,3251) -- (438,3251) -- (438,3280.75) -- (408,3280.75) -- cycle ;
%Shape: Rectangle [id:dp20054622748564943] 
\draw   (408,3310.5) -- (438,3310.5) -- (438,3340.25) -- (408,3340.25) -- cycle ;
%Shape: Rectangle [id:dp030074733720525715] 
\draw   (408,3340.25) -- (438,3340.25) -- (438,3370) -- (408,3370) -- cycle ;
%Shape: Rectangle [id:dp5117924575836037] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (408,3102.25) -- (438,3102.25) -- (438,3132) -- (408,3132) -- cycle ;
%Shape: Rectangle [id:dp3323465286709627] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (408,3370) -- (438,3370) -- (438,3399.75) -- (408,3399.75) -- cycle ;
%Shape: Rectangle [id:dp047128828045552296] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (408,3280.75) -- (438,3280.75) -- (438,3310.5) -- (408,3310.5) -- cycle ;
%Shape: Rectangle [id:dp9611120419525145] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (408,3191.5) -- (438,3191.5) -- (438,3221.25) -- (408,3221.25) -- cycle ;
%Shape: Rectangle [id:dp5918305511338857] 
\draw   (438,3132) -- (468,3132) -- (468,3161.75) -- (438,3161.75) -- cycle ;
%Shape: Rectangle [id:dp9046714585924492] 
\draw   (438,3161.75) -- (468,3161.75) -- (468,3191.5) -- (438,3191.5) -- cycle ;
%Shape: Rectangle [id:dp8166584245150564] 
\draw   (438,3132) -- (468,3132) -- (468,3161.75) -- (438,3161.75) -- cycle ;
%Shape: Rectangle [id:dp17303772909849158] 
\draw   (438,3221.25) -- (468,3221.25) -- (468,3251) -- (438,3251) -- cycle ;
%Shape: Rectangle [id:dp8672365671789145] 
\draw   (438,3251) -- (468,3251) -- (468,3280.75) -- (438,3280.75) -- cycle ;
%Shape: Rectangle [id:dp5055657629995505] 
\draw   (438,3251) -- (468,3251) -- (468,3280.75) -- (438,3280.75) -- cycle ;
%Shape: Rectangle [id:dp9854835284875658] 
\draw   (438,3310.5) -- (468,3310.5) -- (468,3340.25) -- (438,3340.25) -- cycle ;
%Shape: Rectangle [id:dp4839919541541323] 
\draw   (438,3340.25) -- (468,3340.25) -- (468,3370) -- (438,3370) -- cycle ;
%Shape: Rectangle [id:dp4922774747925057] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (438,3102.25) -- (468,3102.25) -- (468,3132) -- (438,3132) -- cycle ;
%Shape: Rectangle [id:dp2592596559744813] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (438,3370) -- (468,3370) -- (468,3399.75) -- (438,3399.75) -- cycle ;
%Shape: Rectangle [id:dp5434869806938557] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (438,3280.75) -- (468,3280.75) -- (468,3310.5) -- (438,3310.5) -- cycle ;
%Shape: Rectangle [id:dp6568175422019444] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (438,3191.5) -- (468,3191.5) -- (468,3221.25) -- (438,3221.25) -- cycle ;
%Shape: Rectangle [id:dp8648539450646334] 
\draw   (468,3132) -- (498,3132) -- (498,3161.75) -- (468,3161.75) -- cycle ;
%Shape: Rectangle [id:dp0784188498204762] 
\draw   (468,3161.75) -- (498,3161.75) -- (498,3191.5) -- (468,3191.5) -- cycle ;
%Shape: Rectangle [id:dp8653091899168737] 
\draw   (468,3132) -- (498,3132) -- (498,3161.75) -- (468,3161.75) -- cycle ;
%Shape: Rectangle [id:dp7743467069589162] 
\draw   (468,3221.25) -- (498,3221.25) -- (498,3251) -- (468,3251) -- cycle ;
%Shape: Rectangle [id:dp765267609515584] 
\draw   (468,3251) -- (498,3251) -- (498,3280.75) -- (468,3280.75) -- cycle ;
%Shape: Rectangle [id:dp957335890840092] 
\draw   (468,3251) -- (498,3251) -- (498,3280.75) -- (468,3280.75) -- cycle ;
%Shape: Rectangle [id:dp16972586593934447] 
\draw   (468,3310.5) -- (498,3310.5) -- (498,3340.25) -- (468,3340.25) -- cycle ;
%Shape: Rectangle [id:dp6719507040852122] 
\draw   (468,3340.25) -- (498,3340.25) -- (498,3370) -- (468,3370) -- cycle ;
%Shape: Rectangle [id:dp20517704596434205] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (468,3102.25) -- (498,3102.25) -- (498,3132) -- (468,3132) -- cycle ;
%Shape: Rectangle [id:dp4679694216214365] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (468,3370) -- (498,3370) -- (498,3399.75) -- (468,3399.75) -- cycle ;
%Shape: Rectangle [id:dp4577235613555465] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (468,3280.75) -- (498,3280.75) -- (498,3310.5) -- (468,3310.5) -- cycle ;
%Shape: Rectangle [id:dp9523002517851274] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (468,3191.5) -- (498,3191.5) -- (498,3221.25) -- (468,3221.25) -- cycle ;
%Shape: Rectangle [id:dp956386398237997] 
\draw   (498,3132) -- (528,3132) -- (528,3161.75) -- (498,3161.75) -- cycle ;
%Shape: Rectangle [id:dp5572978476851091] 
\draw   (498,3161.75) -- (528,3161.75) -- (528,3191.5) -- (498,3191.5) -- cycle ;
%Shape: Rectangle [id:dp873486058802308] 
\draw   (498,3132) -- (528,3132) -- (528,3161.75) -- (498,3161.75) -- cycle ;
%Shape: Rectangle [id:dp11832047454415029] 
\draw   (498,3221.25) -- (528,3221.25) -- (528,3251) -- (498,3251) -- cycle ;
%Shape: Rectangle [id:dp5976839825276886] 
\draw   (498,3251) -- (528,3251) -- (528,3280.75) -- (498,3280.75) -- cycle ;
%Shape: Rectangle [id:dp29840349259838594] 
\draw   (498,3251) -- (528,3251) -- (528,3280.75) -- (498,3280.75) -- cycle ;
%Shape: Rectangle [id:dp17366614545383352] 
\draw   (498,3310.5) -- (528,3310.5) -- (528,3340.25) -- (498,3340.25) -- cycle ;
%Shape: Rectangle [id:dp8158036111624567] 
\draw   (498,3340.25) -- (528,3340.25) -- (528,3370) -- (498,3370) -- cycle ;
%Shape: Rectangle [id:dp776016420007007] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (138,3191.5) -- (168,3191.5) -- (168,3221.25) -- (138,3221.25) -- cycle ;
%Shape: Rectangle [id:dp7337339419898207] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (138,3102.25) -- (168,3102.25) -- (168,3132) -- (138,3132) -- cycle ;
%Shape: Rectangle [id:dp44730281631591895] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (138,3280.75) -- (168,3280.75) -- (168,3310.5) -- (138,3310.5) -- cycle ;
%Shape: Rectangle [id:dp664485693839872] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (138,3370) -- (168,3370) -- (168,3399.75) -- (138,3399.75) -- cycle ;
%Shape: Rectangle [id:dp5095494367827739] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (258,3370) -- (288,3370) -- (288,3399.75) -- (258,3399.75) -- cycle ;
%Shape: Rectangle [id:dp2862826328508419] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (378,3370) -- (408,3370) -- (408,3399.75) -- (378,3399.75) -- cycle ;
%Shape: Rectangle [id:dp16795201169886909] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (498,3370) -- (528,3370) -- (528,3399.75) -- (498,3399.75) -- cycle ;
%Shape: Rectangle [id:dp19156703255216534] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (498,3280.75) -- (528,3280.75) -- (528,3310.5) -- (498,3310.5) -- cycle ;
%Shape: Rectangle [id:dp6040867538961895] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (378,3280.75) -- (408,3280.75) -- (408,3310.5) -- (378,3310.5) -- cycle ;
%Shape: Rectangle [id:dp5739975763912614] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (258,3280.75) -- (288,3280.75) -- (288,3310.5) -- (258,3310.5) -- cycle ;
%Shape: Rectangle [id:dp4607494638597641] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (258,3191.5) -- (288,3191.5) -- (288,3221.25) -- (258,3221.25) -- cycle ;
%Shape: Rectangle [id:dp2915074005333599] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (378,3191.5) -- (408,3191.5) -- (408,3221.25) -- (378,3221.25) -- cycle ;
%Shape: Rectangle [id:dp5467886503928933] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (498,3191.5) -- (528,3191.5) -- (528,3221.25) -- (498,3221.25) -- cycle ;
%Shape: Rectangle [id:dp26349846703354396] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (378,3102.25) -- (408,3102.25) -- (408,3132) -- (378,3132) -- cycle ;
%Shape: Rectangle [id:dp539426274450038] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (498,3102.25) -- (528,3102.25) -- (528,3132) -- (498,3132) -- cycle ;
%Shape: Rectangle [id:dp8635455460293007] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (258,3102.25) -- (288,3102.25) -- (288,3132) -- (258,3132) -- cycle ;

% Text Node
\draw (121,3371.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 0}};
% Text Node
\draw (122,3343.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (121,3313.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 2}};
% Text Node
\draw (121,3282.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 3}};
% Text Node
\draw (121,3251.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 4}};
% Text Node
\draw (121,3224.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 5}};
% Text Node
\draw (121,3195.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 6}};
% Text Node
\draw (120,3167.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 7}};
% Text Node
\draw (120,3137.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 8}};
% Text Node
\draw (120,3106.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 9}};
% Text Node
\draw (144,3400.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 0}};
% Text Node
\draw (175,3400.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (205,3400.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 2}};
% Text Node
\draw (235,3400.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 3}};
% Text Node
\draw (264,3399.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 4}};
% Text Node
\draw (296,3400.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 5}};
% Text Node
\draw (325,3400.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 6}};
% Text Node
\draw (357,3400.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 7}};
% Text Node
\draw (386,3400.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 8}};
% Text Node
\draw (416,3400.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 9}};
% Text Node
\draw (442,3400.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 10}};
% Text Node
\draw (472,3400.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 11}};
% Text Node
\draw (503,3400.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 12}};
% Text Node
\draw (137,3107.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \ket{1_{L}}$};
% Text Node
\draw (260,3107.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \ket{1_{L}}$};
% Text Node
\draw (379,3108.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \ket{1_{L}}$};
% Text Node
\draw (498,3108.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \ket{1_{L}}$};
% Text Node
\draw (139,3287.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \ket{1_{L}}$};
% Text Node
\draw (258,3287.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \ket{1_{L}}$};
% Text Node
\draw (380,3287.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \ket{1_{L}}$};
% Text Node
\draw (498,3286.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \ket{1_{L}}$};
% Text Node
\draw (140,3198.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \ket{0_{L}}$};
% Text Node
\draw (259,3197.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \ket{0_{L}}$};
% Text Node
\draw (378,3197.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \ket{0_{L}}$};
% Text Node
\draw (500,3197.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \ket{0_{L}}$};
% Text Node
\draw (500,3375.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \ket{0_{L}}$};
% Text Node
\draw (379,3375.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \ket{0_{L}}$};
% Text Node
\draw (260,3375.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \ket{0_{L}}$};
% Text Node
\draw (138,3375) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \ket{0_{L}}$};


\end{tikzpicture}

}

==> figures/2lvl_information.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2109); %set diagram left start at 0, and has height of 2109

%Shape: Rectangle [id:dp9866547000379748] 
\draw   (20,10.25) -- (50,10.25) -- (50,40) -- (20,40) -- cycle ;
%Shape: Rectangle [id:dp1986676358262972] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (20,40) -- (50,40) -- (50,69.75) -- (20,69.75) -- cycle ;
%Shape: Rectangle [id:dp6591171320617032] 
\draw   (71,10.25) -- (101,10.25) -- (101,40) -- (71,40) -- cycle ;
%Shape: Rectangle [id:dp4087480428882935] 
\draw   (71,40) -- (101,40) -- (101,69.75) -- (71,69.75) -- cycle ;
%Shape: Rectangle [id:dp5516091800663255] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (71,10.25) -- (101,10.25) -- (101,40) -- (71,40) -- cycle ;




\end{tikzpicture}


==> figures/2lvl_qubit.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7323); %set diagram left start at 0, and has height of 7323

%Shape: Rectangle [id:dp858797796740246] 
\draw   (277,9.25) -- (307,9.25) -- (307,39) -- (277,39) -- cycle ;
%Shape: Rectangle [id:dp06228787051025597] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277,39) -- (307,39) -- (307,68.75) -- (277,68.75) -- cycle ;
%Shape: Rectangle [id:dp372597233589506] 
\draw   (360,9.25) -- (390,9.25) -- (390,39) -- (360,39) -- cycle ;
%Shape: Rectangle [id:dp7766826109015887] 
\draw   (360,39) -- (390,39) -- (390,68.75) -- (360,68.75) -- cycle ;
%Shape: Rectangle [id:dp2809201870231445] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (360,9.25) -- (390,9.25) -- (390,39) -- (360,39) -- cycle ;

% Text Node
\draw (251,23) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (340,20) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \beta $};
% Text Node
\draw (315,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large +}};


\end{tikzpicture}


==> figures/2lvl_state_Xerr.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7323); %set diagram left start at 0, and has height of 7323

%Shape: Rectangle [id:dp7879217467569022] 
\draw   (496,379.25) -- (526,379.25) -- (526,409) -- (496,409) -- cycle ;
%Shape: Rectangle [id:dp7053321460784682] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (496,409) -- (526,409) -- (526,438.75) -- (496,438.75) -- cycle ;
%Shape: Rectangle [id:dp5954303776062408] 
\draw   (572,379.25) -- (602,379.25) -- (602,409) -- (572,409) -- cycle ;
%Shape: Rectangle [id:dp8101403043360893] 
\draw   (572,409) -- (602,409) -- (602,438.75) -- (572,438.75) -- cycle ;
%Shape: Rectangle [id:dp8019863792847358] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (572,379.25) -- (602,379.25) -- (602,409) -- (572,409) -- cycle ;
%Shape: Rectangle [id:dp9247058277488164] 
\draw   (497,465.25) -- (527,465.25) -- (527,495) -- (497,495) -- cycle ;
%Shape: Rectangle [id:dp05998683982116759] 
\draw   (497,495) -- (527,495) -- (527,524.75) -- (497,524.75) -- cycle ;
%Shape: Rectangle [id:dp3058727317636396] 
\draw   (570,465.25) -- (600,465.25) -- (600,495) -- (570,495) -- cycle ;
%Shape: Rectangle [id:dp39791704246498705] 
\draw   (570,495) -- (600,495) -- (600,524.75) -- (570,524.75) -- cycle ;
%Shape: Rectangle [id:dp5722973123410817] 
\draw   (570,465.25) -- (600,465.25) -- (600,495) -- (570,495) -- cycle ;
%Shape: Rectangle [id:dp6202526940931807] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (497,465.25) -- (527,465.25) -- (527,495) -- (497,495) -- cycle ;
%Shape: Rectangle [id:dp12352710018081603] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (570,495) -- (600,495) -- (600,524.75) -- (570,524.75) -- cycle ;
%Right Arrow [id:dp7243458848935236] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (564.08,442.92) -- (564.11,452.42) -- (582.3,452.37) -- (545.94,458.81) -- (509.55,452.58) -- (527.73,452.53) -- (527.71,443.03) -- cycle ;

% Text Node
\draw (531,395) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large +}};
% Text Node
\draw (529,481) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large +}};
% Text Node
\draw (472,398) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (551,389) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \beta $};
% Text Node
\draw (550,484) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \beta $};
% Text Node
\draw (474,483) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \alpha $};


\end{tikzpicture}


==> figures/3lvl_state_Xerr.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7323); %set diagram left start at 0, and has height of 7323

%Shape: Rectangle [id:dp7937616268700582] 
\draw   (337,1439.25) -- (367,1439.25) -- (367,1469) -- (337,1469) -- cycle ;
%Shape: Rectangle [id:dp3002336437078523] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (337,1469) -- (367,1469) -- (367,1498.75) -- (337,1498.75) -- cycle ;
%Shape: Rectangle [id:dp4003225715183987] 
\draw   (405,1439.25) -- (435,1439.25) -- (435,1469) -- (405,1469) -- cycle ;
%Shape: Rectangle [id:dp02110462074920516] 
\draw   (405,1469) -- (435,1469) -- (435,1498.75) -- (405,1498.75) -- cycle ;
%Shape: Rectangle [id:dp516753768261806] 
\draw   (405,1439.25) -- (435,1439.25) -- (435,1469) -- (405,1469) -- cycle ;
%Shape: Rectangle [id:dp35474945614102515] 
\draw   (336,1528.25) -- (366,1528.25) -- (366,1558) -- (336,1558) -- cycle ;
%Shape: Rectangle [id:dp9095330539251734] 
\draw   (336,1558) -- (366,1558) -- (366,1587.75) -- (336,1587.75) -- cycle ;
%Shape: Rectangle [id:dp1825471142819688] 
\draw   (406,1528.25) -- (436,1528.25) -- (436,1558) -- (406,1558) -- cycle ;
%Shape: Rectangle [id:dp5208518335177729] 
\draw   (406,1558) -- (436,1558) -- (436,1587.75) -- (406,1587.75) -- cycle ;
%Shape: Rectangle [id:dp2792495262561201] 
\draw   (406,1528.25) -- (436,1528.25) -- (436,1558) -- (406,1558) -- cycle ;
%Shape: Rectangle [id:dp3370655671952063] 
\draw   (336,1528.25) -- (366,1528.25) -- (366,1558) -- (336,1558) -- cycle ;
%Shape: Rectangle [id:dp49468331606818927] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (406,1558) -- (436,1558) -- (436,1587.75) -- (406,1587.75) -- cycle ;
%Shape: Rectangle [id:dp7934192020260878] 
\draw   (336,1587.75) -- (366,1587.75) -- (366,1617.5) -- (336,1617.5) -- cycle ;
%Shape: Rectangle [id:dp1705161034925804] 
\draw   (406,1587.75) -- (436,1587.75) -- (436,1617.5) -- (406,1617.5) -- cycle ;
%Shape: Rectangle [id:dp9821808877668375] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (405,1409.5) -- (435,1409.5) -- (435,1439.25) -- (405,1439.25) -- cycle ;
%Shape: Rectangle [id:dp9660575907947856] 
\draw   (337,1409.5) -- (367,1409.5) -- (367,1439.25) -- (337,1439.25) -- cycle ;
%Shape: Rectangle [id:dp7270164700092838] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (336,1558) -- (366,1558) -- (366,1587.75) -- (336,1587.75) -- cycle ;
%Right Arrow [id:dp9828388283632892] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (403.08,1505.32) -- (403.11,1514.82) -- (421.3,1514.77) -- (384.94,1521.21) -- (348.55,1514.98) -- (366.73,1514.93) -- (366.71,1505.43) -- cycle ;

% Text Node
\draw (369,1439) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large +}};
% Text Node
\draw (368,1559) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large +}};
% Text Node
\draw (316,1457.67) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (384,1444) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \beta $};
% Text Node
\draw (383,1559) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \beta $};
% Text Node
\draw (314,1578.67) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \alpha $};


\end{tikzpicture}


==> figures/4lvl_2axis_no_info.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2753); %set diagram left start at 0, and has height of 2753

%Shape: Rectangle [id:dp29224992133893124] 
\draw   (376.38,2593.59) -- (376.32,2623.59) -- (197.75,2623.25) -- (197.81,2593.25) -- cycle ;
%Shape: Rectangle [id:dp7698585818911275] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (376.43,2563.59) -- (376.38,2593.59) -- (197.94,2593.25) -- (198,2563.25) -- cycle ;
%Shape: Rectangle [id:dp5316182845689458] 
\draw   (376.45,2623.59) -- (376.39,2653.59) -- (197.83,2653.25) -- (197.88,2623.25) -- cycle ;
%Shape: Rectangle [id:dp6507434362699025] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (376.44,2653.59) -- (376.38,2683.59) -- (197.77,2683.25) -- (197.83,2653.25) -- cycle ;
%Straight Lines [id:da4297241130363182] 
\draw    (302,2578) -- (354.42,2578.24) ;
\draw [shift={(356.42,2578.25)}, rotate = 180.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7997386584475741] 
\draw    (300,2668) -- (352.42,2668.24) ;
\draw [shift={(354.42,2668.25)}, rotate = 180.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5067594595876329] 
\draw    (265.42,2667.25) -- (217.42,2667.25) ;
\draw [shift={(215.42,2667.25)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17427824322581242] 
\draw    (263.42,2577.25) -- (215.42,2577.25) ;
\draw [shift={(213.42,2577.25)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20921121032501555] 
\draw    (303,2610) -- (355.42,2610.24) ;
\draw [shift={(357.42,2610.25)}, rotate = 180.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da484287976305941] 
\draw    (264.42,2609.25) -- (216.42,2609.25) ;
\draw [shift={(214.42,2609.25)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9630049407785249] 
\draw    (304,2638) -- (356.42,2638.24) ;
\draw [shift={(358.42,2638.25)}, rotate = 180.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8939887908444305] 
\draw    (265.42,2637.25) -- (217.42,2637.25) ;
\draw [shift={(215.42,2637.25)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (178,2656.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 0}};
% Text Node
\draw (179,2626.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (180,2596.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 2}};
% Text Node
\draw (180,2567.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 3}};
% Text Node
\draw (207,2684.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 0}};
% Text Node
\draw (239,2684.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (267,2684.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 2}};
% Text Node
\draw (295,2684.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 3}};
% Text Node
\draw (324,2684.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 4}};
% Text Node
\draw (353,2684.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 5}};
% Text Node
\draw (275,2656.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont \textbf{?}}};
% Text Node
\draw (274,2566.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont \textbf{?}}};
% Text Node
\draw (275,2598.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont \textbf{?}}};
% Text Node
\draw (276,2626.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont \textbf{?}}};


\end{tikzpicture}


==> figures/4lvl_mod3.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,4176); %set diagram left start at 0, and has height of 4176

%Shape: Rectangle [id:dp19358292309208258] 
\draw   (138,2452.08) -- (168,2452.08) -- (168,2481.83) -- (138,2481.83) -- cycle ;
%Shape: Rectangle [id:dp8633480967034155] 
\draw   (138,2481.83) -- (168,2481.83) -- (168,2511.58) -- (138,2511.58) -- cycle ;
%Shape: Rectangle [id:dp603549535401794] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (138,2422.33) -- (168,2422.33) -- (168,2452.08) -- (138,2452.08) -- cycle ;
%Shape: Rectangle [id:dp731281398190244] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (138,2511.58) -- (168,2511.58) -- (168,2541.33) -- (138,2541.33) -- cycle ;

% Text Node
\draw (116,2515.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 0}};
% Text Node
\draw (117,2485.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (118,2455.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 2}};
% Text Node
\draw (118,2426.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 3}};
% Text Node
\draw (145,2515.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 0}};
% Text Node
\draw (145,2426.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 0}};
% Text Node
\draw (145,2485.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (146,2456.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 2}};


\end{tikzpicture}

==> figures/4lvl_state_Xerr.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7323); %set diagram left start at 0, and has height of 7323

%Shape: Rectangle [id:dp796506835519441] 
\draw   (358,5281.75) -- (388,5281.75) -- (388,5311.5) -- (358,5311.5) -- cycle ;
%Shape: Rectangle [id:dp11579217518217932] 
\draw   (358,5311.5) -- (388,5311.5) -- (388,5341.25) -- (358,5341.25) -- cycle ;
%Shape: Rectangle [id:dp9270735779412649] 
\draw   (429,5252.75) -- (459,5252.75) -- (459,5282.5) -- (429,5282.5) -- cycle ;
%Shape: Rectangle [id:dp40411625996383227] 
\draw   (429,5282.5) -- (459,5282.5) -- (459,5312.25) -- (429,5312.25) -- cycle ;
%Shape: Rectangle [id:dp7835675557280105] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=3]  (429,5252.75) -- (459,5252.75) -- (459,5282.5) -- (429,5282.5) -- cycle ;
%Shape: Rectangle [id:dp9843883003695691] 
\draw   (429,5312.25) -- (459,5312.25) -- (459,5342) -- (429,5342) -- cycle ;
%Shape: Rectangle [id:dp1329170013788734] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (358,5252) -- (388,5252) -- (388,5281.75) -- (358,5281.75) -- cycle ;
%Shape: Rectangle [id:dp8359178726189291] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=3]  (358,5341.25) -- (388,5341.25) -- (388,5371) -- (358,5371) -- cycle ;
%Shape: Rectangle [id:dp028391163117287843] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (429,5342) -- (459,5342) -- (459,5371.75) -- (429,5371.75) -- cycle ;
%Right Arrow [id:dp9174009988829087] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (426.08,5376.05) -- (426.11,5385.55) -- (444.3,5385.5) -- (407.94,5391.94) -- (371.55,5385.72) -- (389.73,5385.66) -- (389.71,5376.16) -- cycle ;
%Shape: Rectangle [id:dp8704149760401703] 
\draw   (359,5428.92) -- (389,5428.92) -- (389,5458.67) -- (359,5458.67) -- cycle ;
%Shape: Rectangle [id:dp07068222410469882] 
\draw   (359,5458.67) -- (389,5458.67) -- (389,5488.42) -- (359,5488.42) -- cycle ;
%Shape: Rectangle [id:dp3029276243179859] 
\draw   (430,5399.92) -- (460,5399.92) -- (460,5429.67) -- (430,5429.67) -- cycle ;
%Shape: Rectangle [id:dp7737700934044265] 
\draw   (430,5429.67) -- (460,5429.67) -- (460,5459.42) -- (430,5459.42) -- cycle ;
%Shape: Rectangle [id:dp5536299164310898] 
\draw   (430,5459.42) -- (460,5459.42) -- (460,5489.17) -- (430,5489.17) -- cycle ;
%Shape: Rectangle [id:dp40393980939855856] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (359,5399.17) -- (389,5399.17) -- (389,5428.92) -- (359,5428.92) -- cycle ;
%Shape: Rectangle [id:dp2664323742088379] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (430,5489.17) -- (460,5489.17) -- (460,5518.92) -- (430,5518.92) -- cycle ;
%Shape: Rectangle [id:dp047550471193113286] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359,5458.67) -- (389,5458.67) -- (389,5488.42) -- (359,5488.42) -- cycle ;
%Shape: Rectangle [id:dp027295836482627123] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (430,5429.67) -- (460,5429.67) -- (460,5459.42) -- (430,5459.42) -- cycle ;
%Shape: Rectangle [id:dp44663026666877637] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (359,5488.42) -- (389,5488.42) -- (389,5518.17) -- (359,5518.17) -- cycle ;
%Shape: Rectangle [id:dp3221169908177306] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (430,5399.92) -- (460,5399.92) -- (460,5429.67) -- (430,5429.67) -- cycle ;

% Text Node
\draw (391,5295.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large +}};
% Text Node
\draw (392,5442.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large +}};
% Text Node
\draw (334,5300.67) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (407,5301) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \beta $};
% Text Node
\draw (335,5444.67) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (410,5441) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \beta $};


\end{tikzpicture}


==> figures/codespace.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,5195); %set diagram left start at 0, and has height of 5195

%Shape: Rectangle [id:dp049925365620147155] 
\draw   (523,2707.46) -- (553,2707.46) -- (553,2737.21) -- (523,2737.21) -- cycle ;
%Shape: Rectangle [id:dp5428204923341563] 
\draw   (523,2737.21) -- (553,2737.21) -- (553,2766.96) -- (523,2766.96) -- cycle ;
%Shape: Rectangle [id:dp3496928839980922] 
\draw   (523,2677.71) -- (553,2677.71) -- (553,2707.46) -- (523,2707.46) -- cycle ;
%Shape: Rectangle [id:dp3797498015593729] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (523,2677.71) -- (553,2677.71) -- (553,2707.46) -- (523,2707.46) -- cycle ;
%Shape: Rectangle [id:dp981642914945921] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (523,2737.21) -- (553,2737.21) -- (553,2766.96) -- (523,2766.96) -- cycle ;
%Shape: Rectangle [id:dp48410438993193194] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]  (523,2707.46) -- (553,2707.46) -- (553,2737.21) -- (523,2737.21) -- cycle ;

% Text Node
\draw (523,2680.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \ket{1_{L}}$};
% Text Node
\draw (523,2741.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \ket{0_{L}}$};


\end{tikzpicture}


==> figures/continuous_X_level.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7323); %set diagram left start at 0, and has height of 7323

%Straight Lines [id:da5172225981193964] 
\draw    (333,6671) -- (333,6283) ;
\draw [shift={(333,6280)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(333,6674)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7319970492571594] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (310,6331) -- (355.5,6331) ;
%Straight Lines [id:da10303612469466195] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (311,6371) -- (356.5,6371) ;
%Straight Lines [id:da20611017869132753] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (312,6409) -- (357.5,6409) ;
%Straight Lines [id:da7328793387859441] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (312,6445) -- (357.5,6445) ;
%Straight Lines [id:da6094278883183909] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (312,6481) -- (357.5,6481) ;
%Straight Lines [id:da7934849809765463] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (312,6516) -- (357.5,6516) ;
%Straight Lines [id:da4147507862386597] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (312,6549) -- (357.5,6549) ;
%Straight Lines [id:da31715310045312906] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (312,6586) -- (357.5,6586) ;
%Straight Lines [id:da39301207308113983] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314,6622) -- (359.5,6622) ;
%Straight Lines [id:da8405749045741397] 
\draw    (306,6481) -- (306,6464) ;
\draw [shift={(306,6461)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (365,6317) node [anchor=north west][inner sep=0.75pt]    {$4|\lambda _{v} \rangle $};
% Text Node
\draw (366,6356) node [anchor=north west][inner sep=0.75pt]    {$3\ |\lambda _{v} \rangle $};
% Text Node
\draw (366,6395) node [anchor=north west][inner sep=0.75pt]    {$2\ |\lambda _{v} \rangle $};
% Text Node
\draw (365,6431) node [anchor=north west][inner sep=0.75pt]    {$|\lambda _{v} \rangle $};
% Text Node
\draw (365,6503) node [anchor=north west][inner sep=0.75pt]    {$-\ |\lambda _{v} \rangle $};
% Text Node
\draw (365,6535) node [anchor=north west][inner sep=0.75pt]    {$-\ 2\ |\lambda _{v} \rangle $};
% Text Node
\draw (365,6576) node [anchor=north west][inner sep=0.75pt]    {$-\ 3\ |\lambda _{v} \rangle $};
% Text Node
\draw (366,6609) node [anchor=north west][inner sep=0.75pt]    {$-\ 4\ |\lambda _{v} \rangle $};
% Text Node
\draw (367,6468) node [anchor=north west][inner sep=0.75pt]    {$|0\rangle $};
% Text Node
\draw (275,6457) node [anchor=north west][inner sep=0.75pt]    {$\delta _{Y}$};

continuous\end{tikzpicture}

==> figures/continuous_variables_XY.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7323); %set diagram left start at 0, and has height of 7323

%Straight Lines [id:da060048920875830025] 
\draw    (333,7181) -- (333,6793) ;
\draw [shift={(333,6790)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(333,7184)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da18340226477515165] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (310,6841) -- (355.5,6841) ;
%Straight Lines [id:da7221105633473193] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (311,6881) -- (356.5,6881) ;
%Straight Lines [id:da2170205784823359] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (312,6919) -- (357.5,6919) ;
%Straight Lines [id:da005821251378501535] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (313,6955) -- (358.5,6955) ;
%Straight Lines [id:da20949752957480938] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (313,6991) -- (358.5,6991) ;
%Straight Lines [id:da23245116700237] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (313,7026) -- (358.5,7026) ;
%Straight Lines [id:da5002849263463144] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (313,7059) -- (358.5,7059) ;
%Straight Lines [id:da8342924089315412] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (313,7096) -- (358.5,7096) ;
%Straight Lines [id:da05503593032174803] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (315,7132) -- (360.5,7132) ;
%Straight Lines [id:da22242322056753971] 
\draw    (369,6877) -- (369,6860) ;
\draw [shift={(369,6857)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3297631798525238] 
\draw    (143.25,6991.82) -- (531.25,6991.68) ;
\draw [shift={(534.25,6991.68)}, rotate = 179.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(140.25,6991.82)}, rotate = 359.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7645216130429876] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (483.24,6968.7) -- (483.26,7014.2) ;
%Straight Lines [id:da47829751708016344] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (443.24,6969.71) -- (443.26,7015.21) ;
%Straight Lines [id:da8524874962067167] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (405.24,6970.73) -- (405.26,7016.23) ;
%Straight Lines [id:da8699757398046823] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (369.24,6971.74) -- (369.26,7017.24) ;
%Straight Lines [id:da44787221869403804] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (333.24,6971.75) -- (333.26,7017.25) ;
%Straight Lines [id:da12609823349464633] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (298.24,6971.76) -- (298.26,7017.26) ;
%Straight Lines [id:da20227950251092597] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (265.24,6971.78) -- (265.26,7017.28) ;
%Straight Lines [id:da6769652142470396] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (228.24,6971.79) -- (228.26,7017.29) ;
%Straight Lines [id:da24408722757064938] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (192.24,6973.8) -- (192.26,7019.3) ;
%Straight Lines [id:da7519706043825793] 
\draw    (490,7005) -- (510.5,7005) ;
\draw [shift={(513.5,7005)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (361,7013) node [anchor=north west][inner sep=0.75pt]    {$-\ \lambda _{v}$};
% Text Node
\draw (361,7045) node [anchor=north west][inner sep=0.75pt]    {$-\ 2\ \lambda _{v}$};
% Text Node
\draw (361,7086) node [anchor=north west][inner sep=0.75pt]    {$-\ 3\ \lambda _{v}$};
% Text Node
\draw (362,7119) node [anchor=north west][inner sep=0.75pt]    {$-\ 4\ \lambda _{v}$};
% Text Node
\draw (338,6853) node [anchor=north west][inner sep=0.75pt]    {$\delta _{Y}$};
% Text Node
\draw (242,6823) node [anchor=north west][inner sep=0.75pt]    {$4\ \lambda _{v}$};
% Text Node
\draw (243,6862) node [anchor=north west][inner sep=0.75pt]    {$3\ \lambda _{v}$};
% Text Node
\draw (243,6901) node [anchor=north west][inner sep=0.75pt]    {$2\ \lambda _{v}$};
% Text Node
\draw (250,6937) node [anchor=north west][inner sep=0.75pt]    {$\lambda _{v}$};
% Text Node
\draw (180.14,7123.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.21]  {$-\ 4\ \lambda _{h}$};
% Text Node
\draw (216.14,7123.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.21]  {$-\ 3\ \lambda _{h}$};
% Text Node
\draw (253.14,7124.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.21]  {$-\ 2\ \lambda _{h}$};
% Text Node
\draw (280.14,7112.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.21]  {$-\ \lambda _{h}$};
% Text Node
\draw (357.14,6969.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.21]  {$\lambda _{h}$};
% Text Node
\draw (393.14,6969.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.21]  {$2\ \lambda _{h}$};
% Text Node
\draw (430.14,6970.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.21]  {$3\ \lambda _{h}$};
% Text Node
\draw (471.14,6964.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.21]  {$4\ \lambda _{h}$};
% Text Node
\draw (491,7005) node [anchor=north west][inner sep=0.75pt]    {$\delta _{X}$};


\end{tikzpicture}

==> figures/different_error_same_measurement.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,5621); %set diagram left start at 0, and has height of 5621

%Shape: Rectangle [id:dp05637200299413614] 
\draw   (429,4227.93) -- (459,4227.93) -- (459,4257.68) -- (429,4257.68) -- cycle ;
%Shape: Rectangle [id:dp4365335094525101] 
\draw   (429,4257.68) -- (459,4257.68) -- (459,4287.43) -- (429,4287.43) -- cycle ;
%Shape: Rectangle [id:dp7530390749032337] 
\draw   (429,4227.93) -- (459,4227.93) -- (459,4257.68) -- (429,4257.68) -- cycle ;
%Shape: Rectangle [id:dp82747311664233] 
\draw   (429,4317.18) -- (459,4317.18) -- (459,4346.93) -- (429,4346.93) -- cycle ;
%Shape: Rectangle [id:dp9366261365279663] 
\draw   (429,4346.93) -- (459,4346.93) -- (459,4376.68) -- (429,4376.68) -- cycle ;
%Shape: Rectangle [id:dp7470866392274539] 
\draw   (429,4346.93) -- (459,4346.93) -- (459,4376.68) -- (429,4376.68) -- cycle ;
%Shape: Rectangle [id:dp30316971619207245] 
\draw   (429,4406.43) -- (459,4406.43) -- (459,4436.18) -- (429,4436.18) -- cycle ;
%Shape: Rectangle [id:dp9764227926428904] 
\draw   (429,4436.18) -- (459,4436.18) -- (459,4465.93) -- (429,4465.93) -- cycle ;
%Shape: Rectangle [id:dp825504669603596] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (429,4198.18) -- (459,4198.18) -- (459,4227.93) -- (429,4227.93) -- cycle ;
%Shape: Rectangle [id:dp8291351426771005] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (429,4465.93) -- (459,4465.93) -- (459,4495.68) -- (429,4495.68) -- cycle ;
%Shape: Rectangle [id:dp6769994494816557] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (429,4287.43) -- (459,4287.43) -- (459,4317.18) -- (429,4317.18) -- cycle ;
%Shape: Rectangle [id:dp12667562185205006] 
\draw   (476,4227.93) -- (506,4227.93) -- (506,4257.68) -- (476,4257.68) -- cycle ;
%Shape: Rectangle [id:dp44618245132239753] 
\draw   (476,4257.68) -- (506,4257.68) -- (506,4287.43) -- (476,4287.43) -- cycle ;
%Shape: Rectangle [id:dp08075318677430865] 
\draw   (476,4227.93) -- (506,4227.93) -- (506,4257.68) -- (476,4257.68) -- cycle ;
%Shape: Rectangle [id:dp9456012835948401] 
\draw   (476,4317.18) -- (506,4317.18) -- (506,4346.93) -- (476,4346.93) -- cycle ;
%Shape: Rectangle [id:dp6623110291058769] 
\draw   (476,4346.93) -- (506,4346.93) -- (506,4376.68) -- (476,4376.68) -- cycle ;
%Shape: Rectangle [id:dp17855432241314084] 
\draw   (476,4346.93) -- (506,4346.93) -- (506,4376.68) -- (476,4376.68) -- cycle ;
%Shape: Rectangle [id:dp4227544998150121] 
\draw   (476,4406.43) -- (506,4406.43) -- (506,4436.18) -- (476,4436.18) -- cycle ;
%Shape: Rectangle [id:dp023761076872681586] 
\draw   (476,4436.18) -- (506,4436.18) -- (506,4465.93) -- (476,4465.93) -- cycle ;
%Shape: Rectangle [id:dp34970979716346273] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (476,4465.93) -- (506,4465.93) -- (506,4495.68) -- (476,4495.68) -- cycle ;
%Shape: Rectangle [id:dp4882826729167351] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (476,4376.68) -- (506,4376.68) -- (506,4406.43) -- (476,4406.43) -- cycle ;
%Shape: Rectangle [id:dp7365539597548703] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (476,4287.43) -- (506,4287.43) -- (506,4317.18) -- (476,4317.18) -- cycle ;
%Shape: Rectangle [id:dp3234078047626615] 
\draw   (523,4227.93) -- (553,4227.93) -- (553,4257.68) -- (523,4257.68) -- cycle ;
%Shape: Rectangle [id:dp026501283609701498] 
\draw   (523,4257.68) -- (553,4257.68) -- (553,4287.43) -- (523,4287.43) -- cycle ;
%Shape: Rectangle [id:dp3831832088568894] 
\draw   (523,4227.93) -- (553,4227.93) -- (553,4257.68) -- (523,4257.68) -- cycle ;
%Shape: Rectangle [id:dp23306481503043774] 
\draw   (523,4317.18) -- (553,4317.18) -- (553,4346.93) -- (523,4346.93) -- cycle ;
%Shape: Rectangle [id:dp6301353271489101] 
\draw   (523,4346.93) -- (553,4346.93) -- (553,4376.68) -- (523,4376.68) -- cycle ;
%Shape: Rectangle [id:dp017858754364556306] 
\draw   (523,4346.93) -- (553,4346.93) -- (553,4376.68) -- (523,4376.68) -- cycle ;
%Shape: Rectangle [id:dp12202070386159247] 
\draw   (523,4406.43) -- (553,4406.43) -- (553,4436.18) -- (523,4436.18) -- cycle ;
%Shape: Rectangle [id:dp9964445685561497] 
\draw   (523,4436.18) -- (553,4436.18) -- (553,4465.93) -- (523,4465.93) -- cycle ;
%Shape: Rectangle [id:dp04390893068210289] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (523,4198.18) -- (553,4198.18) -- (553,4227.93) -- (523,4227.93) -- cycle ;
%Shape: Rectangle [id:dp931863903108885] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (523,4465.93) -- (553,4465.93) -- (553,4495.68) -- (523,4495.68) -- cycle ;
%Shape: Rectangle [id:dp951267324020803] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (523,4376.68) -- (553,4376.68) -- (553,4406.43) -- (523,4406.43) -- cycle ;
%Shape: Rectangle [id:dp39074374600456185] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (429,4406.43) -- (459,4406.43) -- (459,4436.18) -- (429,4436.18) -- cycle ;
%Shape: Rectangle [id:dp5288193661272971] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (476,4227.93) -- (506,4227.93) -- (506,4257.68) -- (476,4257.68) -- cycle ;
%Shape: Rectangle [id:dp08971033299941311] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (523,4317.18) -- (553,4317.18) -- (553,4346.93) -- (523,4346.93) -- cycle ;
%Shape: Rectangle [id:dp07436521049476896] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (429,4376.68) -- (459,4376.68) -- (459,4406.43) -- (429,4406.43) -- cycle ;
%Shape: Rectangle [id:dp024527093252193044] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (523,4287.43) -- (553,4287.43) -- (553,4317.18) -- (523,4317.18) -- cycle ;
%Shape: Rectangle [id:dp7649644499600059] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (476,4198.18) -- (506,4198.18) -- (506,4227.93) -- (476,4227.93) -- cycle ;

% Text Node
\draw (393,4467.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 0}};
% Text Node
\draw (393,4439.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (393,4409.43) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\fontfamily{pcr}\selectfont 2}};
% Text Node
\draw (393,4378.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 3}};
% Text Node
\draw (393,4347.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 4}};
% Text Node
\draw (393,4320.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 5}};
% Text Node
\draw (393,4291.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 6}};
% Text Node
\draw (392,4263.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 7}};
% Text Node
\draw (392,4233.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 8}};
% Text Node
\draw (392,4202.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 9}};
% Text Node
\draw (437,4469.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 0}};
% Text Node
\draw (436,4379.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 0}};
% Text Node
\draw (436,4291.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 0}};
% Text Node
\draw (436,4201.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 0}};
% Text Node
\draw (437,4439.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (436,4349.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (436,4261.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (438,4410.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 2}};
% Text Node
\draw (436,4321.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 2}};
% Text Node
\draw (436,4232.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 2}};
% Text Node
\draw (484,4469.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 0}};
% Text Node
\draw (483,4379.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 0}};
% Text Node
\draw (483,4291.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 0}};
% Text Node
\draw (483,4201.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 0}};
% Text Node
\draw (484,4439.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (483,4349.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (483,4261.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (485,4410.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 2}};
% Text Node
\draw (483,4321.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 2}};
% Text Node
\draw (483,4232.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 2}};
% Text Node
\draw (531,4469.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 0}};
% Text Node
\draw (530,4379.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 0}};
% Text Node
\draw (530,4291.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 0}};
% Text Node
\draw (530,4201.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 0}};
% Text Node
\draw (531,4439.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (530,4349.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (530,4261.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (532,4410.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 2}};
% Text Node
\draw (530,4321.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 2}};
% Text Node
\draw (530,4232.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 2}};


\end{tikzpicture}


==> figures/error_transitions_diagram.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,5993); %set diagram left start at 0, and has height of 5993

%Shape: Circle [id:dp8674085292051756] 
\draw   (261.33,5812.17) .. controls (261.33,5803.42) and (268.42,5796.33) .. (277.17,5796.33) .. controls (285.91,5796.33) and (293,5803.42) .. (293,5812.17) .. controls (293,5820.91) and (285.91,5828) .. (277.17,5828) .. controls (268.42,5828) and (261.33,5820.91) .. (261.33,5812.17) -- cycle ;
%Shape: Circle [id:dp06547534028682223] 
\draw   (348.33,5813.17) .. controls (348.33,5804.42) and (355.42,5797.33) .. (364.17,5797.33) .. controls (372.91,5797.33) and (380,5804.42) .. (380,5813.17) .. controls (380,5821.91) and (372.91,5829) .. (364.17,5829) .. controls (355.42,5829) and (348.33,5821.91) .. (348.33,5813.17) -- cycle ;
%Shape: Circle [id:dp07126008422787988] 
\draw   (263.33,5741.17) .. controls (263.33,5732.42) and (270.42,5725.33) .. (279.17,5725.33) .. controls (287.91,5725.33) and (295,5732.42) .. (295,5741.17) .. controls (295,5749.91) and (287.91,5757) .. (279.17,5757) .. controls (270.42,5757) and (263.33,5749.91) .. (263.33,5741.17) -- cycle ;
%Shape: Circle [id:dp15820830093694715] 
\draw   (351.33,5742.17) .. controls (351.33,5733.42) and (358.42,5726.33) .. (367.17,5726.33) .. controls (375.91,5726.33) and (383,5733.42) .. (383,5742.17) .. controls (383,5750.91) and (375.91,5758) .. (367.17,5758) .. controls (358.42,5758) and (351.33,5750.91) .. (351.33,5742.17) -- cycle ;
%Straight Lines [id:da026934583684767976] 
\draw [color={rgb, 255:red, 224; green, 16; blue, 218 }  ,draw opacity=1 ]   (277.17,5796.33) -- (279.07,5759) ;
\draw [shift={(279.17,5757)}, rotate = 92.91] [color={rgb, 255:red, 224; green, 16; blue, 218 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5792378103990792] 
\draw [color={rgb, 255:red, 56; green, 195; blue, 226 }  ,draw opacity=1 ]   (293,5812.17) -- (346.33,5813.13) ;
\draw [shift={(348.33,5813.17)}, rotate = 181.04] [color={rgb, 255:red, 56; green, 195; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9028725472518695] 
\draw [color={rgb, 255:red, 56; green, 195; blue, 226 }  ,draw opacity=1 ]   (295,5741.17) -- (349.33,5742.13) ;
\draw [shift={(351.33,5742.17)}, rotate = 181.02] [color={rgb, 255:red, 56; green, 195; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6847562892350806] 
\draw [color={rgb, 255:red, 56; green, 195; blue, 226 }  ,draw opacity=1 ]   (367.17,5726.33) .. controls (347.2,5715.11) and (326.42,5705.2) .. (280.56,5724.73) ;
\draw [shift={(279.17,5725.33)}, rotate = 336.53] [color={rgb, 255:red, 56; green, 195; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4080000044731895] 
\draw [color={rgb, 255:red, 56; green, 195; blue, 226 }  ,draw opacity=1 ]   (364.17,5829) .. controls (332.64,5845.66) and (307.04,5845.03) .. (278.89,5829) ;
\draw [shift={(277.17,5828)}, rotate = 30.52] [color={rgb, 255:red, 56; green, 195; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5784840070897749] 
\draw [color={rgb, 255:red, 224; green, 16; blue, 218 }  ,draw opacity=1 ]   (263.33,5741.17) .. controls (253.36,5766.1) and (253.94,5793.97) .. (260.59,5810.42) ;
\draw [shift={(261.33,5812.17)}, rotate = 245.6] [color={rgb, 255:red, 224; green, 16; blue, 218 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (279.17,5757) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 224; green, 16; blue, 218 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (221,5783) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 224; green, 16; blue, 218 }  ,opacity=1 ]  {$x^{-1}$};
% Text Node
\draw (324,5731) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 56; green, 195; blue, 226 }  ,opacity=1 ]  {$z$};
% Text Node
\draw (284,5687) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 56; green, 195; blue, 226 }  ,opacity=1 ]  {$z^{-1}$};
% Text Node
\draw (276,5834.98) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 56; green, 195; blue, 226 }  ,opacity=1 ]  {$z^{-1}$};
% Text Node
\draw (326,5782) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 56; green, 195; blue, 226 }  ,opacity=1 ]  {$z$};
% Text Node
\draw (263,5801.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \ket{0_{L}}$};
% Text Node
\draw (349,5803.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \ket{0_{L}}$};
% Text Node
\draw (264,5730.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \ket{1_{L}}$};
% Text Node
\draw (350,5731.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle -\ket{1_{L}}$};


\end{tikzpicture}

